Shape optimisation with nearly conformal transformations

In shape optimisation it is desirable to obtain deformations of a given mesh without negative impact on the mesh quality. We propose a new algorithm using least square formulations of the Cauchy-Riemann equations. Our method allows to deform meshes in a nearly conformal way and thus approximately preserves the angles of triangles during the optimisation process. The performance of our methodology is shown by applying our method to some unconstrained shape functions and a constrained Stokes shape optimisation problem.

==> figures/domain-description-stokes.tex <==
\documentclass[tikz,border=1pt]{standalone}
\usepackage{mathtools}
\begin{document}
\begin{tikzpicture}[scale=0.7]
\draw[very thick, fill=black!10] (-3, -2) rectangle (3,2);
\coordinate (bl) at (-3,-2);
\coordinate (br) at (+3,-2);
\coordinate (tl) at (-3,+2);
\coordinate (tr) at (+3,+2);
\draw[thick] (bl) --node[above]{$\Gamma_\infty$} (br);
\draw[thick, dashed] (br) --node[right]{$\Gamma_\infty$} (tr);
\draw[thick] (tr) --node[below]{$\Gamma_\infty$} (tl);
\draw[thick, dashed] (tl) --node[left]{$\Gamma_\infty$} (bl);
\coordinate (cntr) at (0,0);
\draw[very thick, fill=white] (cntr) circle (0.5);
\node[right] at (-0.1, 0) {$\Gamma$};
\node[right] at (1.5, 0) {$\Omega$};
\draw[->] (-2.8, 1.5) -- (-2.3, 1.5);
\draw[->] (-2.8, .5) -- (-2.3, .5);
\draw[->] (-2.8, -.5) -- (-2.3,-.5);
\draw[->] (-2.8, -1.5) -- (-2.3,-1.5);
\end{tikzpicture}
\end{document}

